Learning a Behavior Model of Hybrid Systems Through Combining Model-Based Testing and Machine Learning (Full Version)

Models play an essential role in the design process of cyber-physical systems. They form the basis for simulation and analysis and help in identifying design problems as early as possible. However, the construction of models that comprise physical and digital behavior is challenging. Therefore, there is considerable interest in learning such hybrid behavior by means of machine learning which requires sufficient and representative training data covering the behavior of the physical system adequately. In this work, we exploit a combination of automata learning and model-based testing to generate sufficient training data fully automatically. Experimental results on a platooning scenario show that recurrent neural networks learned with this data achieved significantly better results compared to models learned from randomly generated data. In particular, the classification error for crash detection is reduced by a factor of five and a similar F1-score is obtained with up to three orders of magnitude fewer training samples.

==> Figures/LSTM.tex <==
% \documentclass[tikz,border=5pt,multi=tikz,crop]{standalone}
% \newcommand{\ieee}[1]{}
% \newcommand{\lncs}[1]{}
% \newcommand{\acm}[1]{}
% \newcommand{\blind}[1]{}

% \usepackage{pgfplots}
% \usepackage{amsmath}
% \input{Premeables/packages.tex}
% \input{Premeables/defs.tex}
% \begin{document}

\begin{tikzpicture}[scale=1,transform shape, node distance=2cm]
    \acm{\Large}
    \node[box] (h1) {$\mathbf{h}_1$};
    \node[box, right= of h1] (h2) {$\mathbf{h}_2$};
    \node[box, right= of h2] (hd) {$\dots$};
    \node[box, right= of hd] (hn) {$\mathbf{h}_T$};
    \path[line] (h1) -- node[auto]{$\mathbf{W}_h$} (h2);
    \path[line] (h2) -- node[auto]{$\mathbf{W}_h$} (hd);
    \path[line] (hd) -- node[auto]{$\mathbf{W}_h$} (hn);
    
    \node[below=1cm of h1] (x1) {$\mathbf{x}_1$};
    \node[below=1cm of h2] (x2) {$\mathbf{x}_2$};
    \node[below=1cm of hd] (xd) {$\dots$};
    \node[below=1cm of hn] (xn) {$\mathbf{x}_T$};
    \path[line] (x1) -- node[auto]{$\mathbf{W}_x$} (h1);
    \path[line] (x2) -- node[auto]{$\mathbf{W}_x$} (h2);
    %\path[line] (xd) -- node[auto]{} (hd);
    \path[line] (xn) -- node[auto]{$\mathbf{W}_x$} (hn);
    
    \node[above=1cm of h1] (y1) {$\mathbf{y}_1$};
    \node[above=1cm of h2] (y2) {$\mathbf{y}_2$};
    \node[above=1cm of hd] (yd) {$\dots$};
    \node[above=1cm of hn] (yn) {$\mathbf{y}_T$};
    \path[line] (h1) -- node[auto]{$\mathbf{W}_y$} (y1);
    \path[line] (h2) -- node[auto]{$\mathbf{W}_y$} (y2);
    %\path[line] (hd) -- node[auto]{} (yd);
    \path[line] (hn) -- node[auto]{$\mathbf{W}_y$} (yn);
    
\end{tikzpicture} 

% \end{document}

==> Figures/LStar_Mapper.tex <==
\begin{tikzpicture}[scale=1,font=\scriptsize, transform shape, node distance=4cm]
    \acm{\large}
    \node [] (lbl_teacher) at (0,0) {\acm{\Large} Teacher};
    \node [draw,rectangle,minimum height=0.5cm, minimum width=1.5cm, above=0/2 of lbl_teacher] (CT) {MBT};
    \node [draw,rectangle,minimum height=0.5cm, minimum width=1.5cm, above=1.3 of lbl_teacher] (mapper) {Mapper};
    \node [draw,rectangle,minimum height=0.5cm, minimum width=1.5cm, above=1/4 of mapper, fill=black, text=white] (SUL) {\bf SUL};
    \node [draw,rectangle, minimum width=1.9cm, fit= (SUL)(CT)(lbl_teacher)(mapper)] (teacher)  {};
    
    
    \node [left=2.2 of lbl_teacher] (lbl_learner) {\acm{\Large} Learner};
    \coordinate (learnernorth) at (lbl_learner|-SUL.north);
    \node [draw,rectangle, minimum width=1.2cm, fit=(lbl_learner)(learnernorth)] (learner)  {};
    
%     \node [above right= -7/4 and 4.25 of learner] (mq_teacher1) {};
%     \node [above right= -9/4 and 4.25 of learner] (mq_teacher2) {};
%     \node [above left=-7/4 and 4 of teacher] (mq_learner1) {};
%     \node [above left=-9/4 and 4 of teacher] (mq_learner2) {};
    \coordinate (mq_teacher1) at (mapper.165);
    \coordinate (mq_teacher2) at (mapper.195) {};
    \coordinate (mq_learner1) at (mq_teacher1 -| learner.east) {};
    \coordinate (mq_learner2) at at (mq_teacher2 -| learner.east);
    
    
    \node [above right=-0.25 and -0.35 of CT] (tq_ct1) {};
    \node [below right=-0.25 and -0.35 of SUL] (tq_sul1) {};
    \node [below right=-0.25 and -0.35 of mapper] (tq_mapper11) {};
    \node [above right=-0.25 and -0.35 of mapper] (tq_mapper12) {};
    \node [above left=-0.25 and -0.35 of CT] (tq_ct2) {};
    \node [below left=-0.25 and -0.35 of SUL] (tq_sul2) {};
    \node [below left=-0.25 and -0.35 of mapper] (tq_mapper21) {};
    \node [above left=-0.25 and -0.35 of mapper] (tq_mapper22) {};


%     \node [below right= -1 and 4.25 of learner] (eq_teacher1) {};
    \coordinate   (eq_teacher1) at (CT.165);
%     \node [below left=-1 and 4 of teacher] (eq_learner1) {};
    \coordinate  (eq_learner1) at (eq_teacher1-|learner.east);
%     \node [below right= -1.5 and 4.25 of learner] (eq_teacher2) {};
%     \node [below left=-1.5 and 4 of teacher] (eq_learner2) {};
    \coordinate   (eq_teacher2) at (CT.195);
    \coordinate  (eq_learner2) at (eq_teacher2-|learner.east);

    \path [line] (mq_learner1) -- (mq_teacher1);
    \path [line] (mq_teacher2) to node[below=-0.35] {\shortstack{Output\\Queries}} (mq_learner2);
    \path [line] (eq_learner1) -- (eq_teacher1);
    \path [line] (eq_teacher2) to node[below=-0.35] {\shortstack{Equivalence\\Queries}} (eq_learner2);
    \path [line] (tq_ct1) -- (tq_mapper11);
    \path [line] (tq_mapper21) to node [align=center,text width=1.2cm,right=-0.2] {Test Queries} (tq_ct2);
    \path [line] (tq_mapper12) -- (tq_sul1);
    \path [line] (tq_sul2) -- (tq_mapper22);
    
%     \node[left=0cm of learner]{\scalebox{-1}[1]{\includegraphics[height=5cm]{Figures/Learner}}};
%     \node[right=0cm of teacher]{\scalebox{-1}[1]{\includegraphics[height=5cm]{Figures/Oracle}}};
\end{tikzpicture} 


==> Figures/Mapper_TCG.tex <==
% \documentclass[tikz,border=5pt,multi=tikz,crop]{standalone}
% \newcommand{\ieee}[1]{}
% \newcommand{\lncs}[1]{}
% \newcommand{\acm}[1]{}
% \newcommand{\blind}[1]{}

% \usepackage{pgfplots}
% \usepackage{amsmath}
% \input{Premeables/packages.tex}
% \input{Premeables/defs.tex}
% \begin{document}

\begin{tikzpicture}[scale=1,transform shape, node distance=2.5cm]
    \acm{\Large}
    \Large
    \node [whitebox,minimum height=1.9cm,text width=2.75cm] (tcg) at (0,0) {Test-Case Generator};
    \node [whitebox,minimum height=1.9cm, right= of tcg] (tester) {Tester};
    \node [whitebox,minimum height=1.9cm, right= of tester] (mapper) {Mapper};
    \node [whitebox,minimum height=1.9cm, right= of mapper] (driver) {Test Driver};
    \node [draw, minimum width=1cm, above right= -2/5 and 1.5cm of driver] (adc) {ADC};
    \node [draw, minimum width=1cm, below right= -2/5 and 1.5cm of driver] (dac) {DAC};
    \node [blackbox,text width=2.75cm, minimum height=1.9cm, right=4cm of driver] (sul) {\bf Hybrid System};
    
    \node [above right= -1/3 and -1/4 of tcg] (tcg_tester_out) {};
    \node [above left= -1/3 and -1/4 of tester] (tester_tcg_in) {};
    \node [below left= -1/3 and -1/4 of tester] (tester_tcg_out) {};
    \node [below right= -1/3 and -1/4 of tcg] (tcg_tester_in) {};
    \path [line] (tcg_tester_out) to node[above] {\shortstack{Test\\Sequences}} (tester_tcg_in);
    \path [line] (tester_tcg_out) to node[below] {\shortstack{Test\\Observations}} (tcg_tester_in);
    
    \node [above right= -1/3 and -1/4 of tester] (tester_mapper_out) {};
    \node [above left= -1/3 and -1/4 of mapper] (mapper_tester_in) {};
    \node [below right= -1/3 and -1/4 of tester] (tester_mapper_in) {};
    \node [below left= -1/3 and -1/4 of mapper] (mapper_tester_out) {};
    \path [line] (tester_mapper_out) to node[above] {\shortstack{Abstract\\Inputs}} 
    %{\shortstack{Test\\Sequence}} 
    (mapper_tester_in);
    \path [line] (mapper_tester_out) to node[below] %{Abstraction$\abs$} 
    {\shortstack{Abstract\\Outputs}}
    (tester_mapper_in);
    
    \node [above right= -1/3 and -1/4 of mapper] (mapper_driver_out) {};
    \node [above left= -1/3 and -1/4 of driver] (driver_mapper_in) {};
    \node [below right= -1/3 and -1/4 of mapper] (mapper_driver_in) {};
    \node [below left= -1/3 and -1/4 of driver] (driver_mapper_out) {};
    \path [line] (mapper_driver_out) to node[above] 
    %{Conretization $\conc$}
    {\shortstack{Concrete\\Inputs}}
    (driver_mapper_in);
    \path [line] (driver_mapper_out) to node[below] {\shortstack{Concrete\\Output}} (mapper_driver_in);
    
    \node [left=1.5cm of adc] (driver_adc_out) {};
    \node [left=1.5cm of dac] (driver_dac_in) {};
    \path [line] (driver_adc_out) to node[above] 
    {\includegraphics[page=2,width=1cm,height=5mm,trim={0 2cm 0 2cm},clip]{Figures/sin_step}} (adc);
    \path [line] (dac) to node[below] 
    {\includegraphics[page=2,width=1cm,height=5mm,trim={0 2cm 0 2cm},clip]{Figures/sin_step}} (driver_dac_in);

    \node [right=1.5cm of adc] (sul_adc_in) {};
    \node [right=1.5cm of dac] (sul_dac_out) {};
    \path [line] (adc) to node[above] 
    {\includegraphics[page=2,width=1cm,height=5mm,trim={0 2cm 0 2cm},clip]{Figures/sin_step}} (sul_adc_in);
    \path [line] (sul_dac_out) to node[below] 
    {\includegraphics[page=1,width=1cm,height=5mm,trim={0 5mm 0 5mm},clip]{Figures/sin_step}} (dac);
\end{tikzpicture} 

%\end{document}


==> Figures/workflow.tex <==
% \documentclass[tikz,border=5pt,multi=tikz,crop]{standalone}
% \newcommand{\ieee}[1]{}
% \newcommand{\lncs}[1]{}
% \newcommand{\acm}[1]{}
% \newcommand{\blind}[1]{}

% \usepackage{pgfplots}
% \usepackage{amsmath}
% \input{Premeables/packages.tex}
% \input{Premeables/defs.tex}
% \begin{document}

\begin{tikzpicture}[transform shape,font=\scriptsize, node distance=9mm]
    \acm{\Large}
    \node [blackbox,minimum height=0.8cm, text width=1.5cm] (hybrid_system)
        at (0,0) 
        {\textbf{Hybrid System}};
    \node [whitebox,minimum height=0.8cm,  below= of hybrid_system, text width=1.5cm] (abstract_automata)
        {Finite State Model};
    \node [files,minimum height=0.8cm,  below= of abstract_automata] (tests) {Test Cases};
    \node [blackbox,minimum height=0.8cm,  text width=1.5cm, right=10mm of hybrid_system] (hybrid_system_copy)
        {\textbf{Hybrid System}};
    \node [database, database radius=5mm,database segment height=1.5mm,
            below= 0.5 of hybrid_system_copy] (dataset) {};
    \node [below=0 of dataset] (dataset_label) {\shortstack{Behavioral\\Dataset}};
    \node [whitebox,minimum height=0.8cm,text width=1.5cm] at(hybrid_system_copy|-tests) (model) {Behavior Model};
    
    \path [line] (hybrid_system) to node[left] {\shortstack{Automata\\Learning}} (abstract_automata);
    \path [line] (abstract_automata) -- node[above left = -0.25 and 0] 
        {\shortstack{Test-Case\\Generation}} (tests);
    \path [line] (tests) to ++(1.3,0) |- node[sloped, above, near start] 
        {Testing} (hybrid_system_copy);
    \path [line] (hybrid_system_copy) -- node[left=-0.05cm] {\shortstack{Logging}} (dataset);
    \path [line] (dataset_label) -- node[left=-0.05cm] {\shortstack{Machine\\Learning}} (model);
    \node[above=0.3cm of hybrid_system](mbt_label){\shortstack{Model-Based Test-Case\\Generation}};
    \node[above=0.3cm of hybrid_system_copy,text width=](b_model_label){\shortstack{Behavior Model\\Generation}};
    \draw [-, color=black!50, dotted, ultra thick] ($(mbt_label.north)!0.55!(b_model_label.north)$) -- ($(tests.south)!0.55!(model.south)$);
    
\end{tikzpicture}

% \end{document}


==> Results/CDFs/lbt_200.tex <==
\begin{tikzpicture}
\begin{axis}[title={$N_\text{train}$ = 200},
    ymin=0, ymax=100, ylabel=CDF, ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:lbt200}]
    %legend style={draw=none, legend columns=2, /tikz/column 2/.style={column sep=15pt}, legend to name=leg}]
    \addplot[legend entry=200, const plot, thick, blue]
        table[x index=0, y index=1, col sep=comma]{Results/data/cdf_absolute_discrepancy_learning_based_testing.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/lbt_200k.tex <==
\begin{tikzpicture}
\begin{axis}[title={$N_\text{train}$ = 200k},
    ymin=0, ymax=100, %ylabel=CDF, 
    ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    %yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    yticklabels={,,},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={draw=none,yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:lbt200k}]
    %legend style={draw=none, legend columns=2, /tikz/column 2/.style={column sep=15pt}, legend to name=leg}]
    \addplot[legend entry=200k, const plot, thick, green!40!black]
        table[x index=0, y index=4, col sep=comma]{Results/data/cdf_absolute_discrepancy_learning_based_testing.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/lbt_20k.tex <==
\begin{tikzpicture}
\begin{axis}[title={$N_\text{train}$ = 20k},
    ymin=0, ymax=100, %ylabel=CDF, 
    ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    %yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    yticklabels={,,},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={draw=none,yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:lbt20k}]
    %legend style={draw=none, legend columns=2, /tikz/column 2/.style={column sep=15pt}, legend to name=leg}]
    \addplot[legend entry=20k, const plot, thick, red!60!blue]
        table[x index=0, y index=3, col sep=comma]{Results/data/cdf_absolute_discrepancy_learning_based_testing.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/lbt_2k.tex <==
\begin{tikzpicture}
\acm{large}
\begin{axis}[title={$N_\text{train}$ = 2k},
    ymin=0, ymax=100, %ylabel=CDF, 
    ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    %yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    yticklabels={,,},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={draw=none,yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:lbt2k}]
    %legend style={draw=none, legend columns=2, /tikz/column 2/.style={column sep=15pt}, legend to name=leg}]
    \addplot[legend entry=2k, const plot, thick, red]
        table[x index=0, y index=2, col sep=comma]{Results/data/cdf_absolute_discrepancy_learning_based_testing.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/lbt_combined.tex <==
% \documentclass[tikz,border=5pt,multi=tikz,crop]{standalone}
% \newcommand{\ieee}[1]{}
% \newcommand{\lncs}[1]{}
% \newcommand{\acm}[1]{}
% \newcommand{\blind}[1]{}

% \usepackage{pgfplots}
% \usepackage{amsmath}
% \input{Premeables/packages.tex}
% \input{Premeables/defs.tex}
% \begin{document}
\begin{tikzpicture}
\acm{\LARGE}
\begin{axis}[ymin=0, ymax=100, ylabel=Cumulative Distribution, 
    ylabel style={yshift=-5pt},ymajorgrids,ytick={0,10,20,...,100},
    yticklabel={\pgfmathprintnumber{\tick}\%},
    xmin=0, xmax=10, xlabel={Crash Detection Time Error}, 
    xlabel style={yshift=3pt},xmajorgrids,xtick={0,1,...,10},
    xticklabel={\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=8cm, height=\cdfheight cm,
    legend cell align={center},
    jump mark left,
    every axis plot/.style={thick, range={\pgfkeysvalueof{/pgfplots/xmin}}{\pgfkeysvalueof{/pgfplots/xmax}}},
    discontinuous,
    legend style={draw=none, fill=none, legend columns=4, 
        /tikz/column 2/.style={column sep=10pt},
        /tikz/column 4/.style={column sep=10pt},
        /tikz/column 6/.style={column sep=10pt}, 
        at={(0,1)}, 
        anchor=south west}]
    \addplot[legend entry=200, blue]
        table[x index=0, y index=1, col sep=comma]{Results/data/cdf_absolute_discrepancy_learning_based_testing.csv};
    \addplot[legend entry=2k, red]
        table[x index=0, y index=2, col sep=comma]{Results/data/cdf_absolute_discrepancy_learning_based_testing.csv};
    \addplot[legend entry=20k, red!60!blue]
        table[x index=0, y index=3, col sep=comma]{Results/data/cdf_absolute_discrepancy_learning_based_testing.csv};
    \addplot[legend entry=200k, green!40!black]
        table[x index=0, y index=4, col sep=comma]{Results/data/cdf_absolute_discrepancy_learning_based_testing.csv};
\end{axis}
\end{tikzpicture}
% \end{document}


==> Results/CDFs/out_200.tex <==
\begin{tikzpicture}
\begin{axis}[title={$N_\text{train}$ = 200},
    ymin=0, ymax=100, ylabel=CDF, ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:out200}]
    %legend style={draw=none, legend columns=2, /tikz/column 2/.style={column sep=15pt}, legend to name=leg}]
    \addplot[legend entry=200, const plot, thick, blue]
        table[x index=0, y index=1, col sep=comma]{Results/data/cdf_absolute_discrepancy_output_directed_testing.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/out_200k.tex <==
\begin{tikzpicture}
\begin{axis}[title={$N_\text{train}$ = 200k},
    ymin=0, ymax=100, %ylabel=CDF, 
    ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    %yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    yticklabels={,,},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={draw=none,yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:out200k}]
    %legend style={draw=none, legend columns=2, /tikz/column 2/.style={column sep=15pt}, legend to name=leg}]
    \addplot[legend entry=200k, const plot, thick, green!40!black]
        table[x index=0, y index=4, col sep=comma]{Results/data/cdf_absolute_discrepancy_output_directed_testing.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/out_20k.tex <==
\begin{tikzpicture}
\begin{axis}[title={$N_\text{train}$ = 20k},
    ymin=0, ymax=100, %ylabel=CDF, 
    ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    %yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    yticklabels={,,},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={draw=none,yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:out20k}]
    \addplot[legend entry=20k, const plot, thick, red!60!blue]
        table[x index=0, y index=3, col sep=comma]{Results/data/cdf_absolute_discrepancy_output_directed_testing.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/out_2k.tex <==
\begin{tikzpicture}
\acm{large}
\begin{axis}[title={$N_\text{train}$ = 2k},
    ymin=0, ymax=100, %ylabel=CDF, 
    ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    %yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    yticklabels={,,},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={draw=none,yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:out2k}]
    \addplot[legend entry=2k, const plot, thick, red]
        table[x index=0, y index=2, col sep=comma]{Results/data/cdf_absolute_discrepancy_output_directed_testing.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/out_combined.tex <==
% \documentclass[tikz,border=5pt,multi=tikz,crop]{standalone}
% \newcommand{\ieee}[1]{}
% \newcommand{\lncs}[1]{}
% \newcommand{\acm}[1]{}
% \newcommand{\blind}[1]{}

% \usepackage{pgfplots}
% \usepackage{amsmath}
% \input{Premeables/packages.tex}
% \input{Premeables/defs.tex}
% \begin{document}
\begin{tikzpicture}
\acm{\LARGE}
\begin{axis}[ymin=0, ymax=100, ylabel=Cumulative Distribution, 
    ylabel style={yshift=-5pt},ymajorgrids,ytick={0,10,20,...,100},
    yticklabel={\pgfmathprintnumber{\tick}\%},
    xmin=0, xmax=10, xlabel={Crash Detection Time Error}, 
    xlabel style={yshift=3pt},xmajorgrids,xtick={0,1,...,10},
    xticklabel={\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=8cm, height=\cdfheight  cm,
    legend cell align={center},
    jump mark left,
    every axis plot/.style={thick, range={\pgfkeysvalueof{/pgfplots/xmin}}{\pgfkeysvalueof{/pgfplots/xmax}}},
    discontinuous,
    legend style={draw=none, fill=none, legend columns=4, 
        /tikz/column 2/.style={column sep=10pt},
        /tikz/column 4/.style={column sep=10pt},
        /tikz/column 6/.style={column sep=10pt}, 
        at={(0,1)}, 
        anchor=south west}]
    \addplot[legend entry=200, blue]
        table[x index=0, y index=1, col sep=comma]{Results/data/cdf_absolute_discrepancy_output_directed_testing.csv};
    \addplot[legend entry=2k, red]
        table[x index=0, y index=2, col sep=comma]{Results/data/cdf_absolute_discrepancy_output_directed_testing.csv};
    \addplot[legend entry=20k, red!60!blue]
        table[x index=0, y index=3, col sep=comma]{Results/data/cdf_absolute_discrepancy_output_directed_testing.csv};
    \addplot[legend entry=200k, green!40!black]
        table[x index=0, y index=4, col sep=comma]{Results/data/cdf_absolute_discrepancy_output_directed_testing.csv};
\end{axis}
\end{tikzpicture}
% \end{document}


==> Results/CDFs/rand_200.tex <==
\begin{tikzpicture}
\begin{axis}[title={$N_\text{train}$ = 200},
    ymin=0, ymax=100, ylabel=CDF, ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:rand200}]
    \addplot[legend entry=200, const plot, thick, blue]
        table[x index=0, y index=1, col sep=comma]{Results/data/cdf_absolute_discrepancy_random.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/rand_200k.tex <==
\begin{tikzpicture}
\begin{axis}[title={$N_\text{train}$ = 200k},
    ymin=0, ymax=100, %ylabel=CDF, 
    ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    %yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    yticklabels={,,},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={draw=none,yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:rand200k}]
    \addplot[legend entry=200k, const plot, thick, green!40!black]
        table[x index=0, y index=4, col sep=comma]{Results/data/cdf_absolute_discrepancy_random.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/rand_20k.tex <==
\begin{tikzpicture}
\begin{axis}[title={$N_\text{train}$ = 20k},
    ymin=0, ymax=100, %ylabel=CDF, 
    ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    %yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    yticklabels={,,},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={draw=none,yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:rand20k}]
    \addplot[legend entry=20k, const plot, thick, red!60!blue]
        table[x index=0, y index=3, col sep=comma]{Results/data/cdf_absolute_discrepancy_random.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/rand_2k.tex <==
\begin{tikzpicture}
\acm{large}
\begin{axis}[title={$N_\text{train}$ = 2k},
    ymin=0, ymax=100, %ylabel=CDF, 
    ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    %yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    yticklabels={,,},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={draw=none,yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:rand2k}]
    \addplot[legend entry=2k, const plot, thick, red]
        table[x index=0, y index=2, col sep=comma]{Results/data/cdf_absolute_discrepancy_random.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/rand_combined.tex <==
% \documentclass[tikz,border=5pt,multi=tikz,crop]{standalone}
% \newcommand{\ieee}[1]{}
% \newcommand{\lncs}[1]{}
% \newcommand{\acm}[1]{}
% \newcommand{\blind}[1]{}

% \usepackage{pgfplots}
% \usepackage{amsmath}
% \input{Premeables/packages.tex}
% \input{Premeables/defs.tex}
% \begin{document}
\begin{tikzpicture}
\acm{\LARGE}
\begin{axis}[ymin=0, ymax=100, ylabel=Cumulative Distribution, 
    ylabel style={yshift=-5pt},ymajorgrids,ytick={0,10,20,...,100},
    yticklabel={\pgfmathprintnumber{\tick}\%},
    xmin=0, xmax=10, xlabel={Crash Detection Time Error}, 
    xlabel style={yshift=3pt},xmajorgrids,xtick={0,1,...,10},
    xticklabel={\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=8cm, height=\cdfheight cm,
    legend cell align={center},
    jump mark left,
    every axis plot/.style={thick, range={\pgfkeysvalueof{/pgfplots/xmin}}{\pgfkeysvalueof{/pgfplots/xmax}}},
    discontinuous,
    legend style={draw=none, fill=none, legend columns=4, 
        /tikz/column 2/.style={column sep=10pt},
        /tikz/column 4/.style={column sep=10pt},
        /tikz/column 6/.style={column sep=10pt}, 
        at={(0,1)}, 
        anchor=south west}]
    \addplot[legend entry=200, blue]
        table[x index=0, y index=1, col sep=comma]{Results/data/cdf_absolute_discrepancy_random.csv};
    \addplot[legend entry=2k, red]
        table[x index=0, y index=2, col sep=comma]{Results/data/cdf_absolute_discrepancy_random.csv};
    \addplot[legend entry=20k, red!60!blue]
        table[x index=0, y index=3, col sep=comma]{Results/data/cdf_absolute_discrepancy_random.csv};
    \addplot[legend entry=200k, green!40!black]
        table[x index=0, y index=4, col sep=comma]{Results/data/cdf_absolute_discrepancy_random.csv};
\end{axis}
\end{tikzpicture}
% \end{document}


==> Results/CDFs/tc_200.tex <==
\begin{tikzpicture}
\begin{axis}[title={$N_\text{train}$ = 200},
    ymin=0, ymax=100, ylabel=CDF, ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:tc200}]
    \addplot[legend entry=200, const plot, thick, blue]
        table[x index=0, y index=1, col sep=comma]{Results/data/cdf_absolute_discrepancy_transition_coverage_based_testing.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/tc_200k.tex <==
\begin{tikzpicture}
\begin{axis}[title={$N_\text{train}$ = 200k},
    ymin=0, ymax=100, %ylabel=CDF, 
    ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    %yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    yticklabels={,,},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={draw=none,yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:tc200k}]
    \addplot[legend entry=200k, const plot, thick, green!40!black]
        table[x index=0, y index=4, col sep=comma]{Results/data/cdf_absolute_discrepancy_transition_coverage_based_testing.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/tc_20k.tex <==
\begin{tikzpicture}
\begin{axis}[title={$N_\text{train}$ = 20k},
    ymin=0, ymax=100, %ylabel=CDF, 
    ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    %yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    yticklabels={,,},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={draw=none,yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:tc20k}]
    \addplot[legend entry=20k, const plot, thick, red!60!blue]
        table[x index=0, y index=3, col sep=comma]{Results/data/cdf_absolute_discrepancy_transition_coverage_based_testing.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/tc_2k.tex <==
\begin{tikzpicture}
\acm{large}
\begin{axis}[title={$N_\text{train}$ = 2k},
    ymin=0, ymax=100, %ylabel=CDF, 
    ylabel style={yshift=-5pt},ymajorgrids,%ytick={0,10,20,...,100},
    %yticklabel={\footnotesize\pgfmathprintnumber{\tick}\%},
    yticklabels={,,},
    xmin=0, xmax=10, xlabel=Time,
    xlabel style={draw=none,yshift=3pt},xmajorgrids,xtick={0,2,...,20},
    xticklabel={\footnotesize\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=3.5cm, height=3.5cm,
    legend cell align={center},
    legend style={legend to name=legend:tc2k}]
    \addplot[legend entry=2k, const plot, thick, red]
        table[x index=0, y index=2, col sep=comma]{Results/data/cdf_absolute_discrepancy_transition_coverage_based_testing.csv};
\end{axis}
\end{tikzpicture}

==> Results/CDFs/tc_combined.tex <==
% \documentclass[tikz,border=5pt,multi=tikz,crop]{standalone}
% \newcommand{\ieee}[1]{}
% \newcommand{\lncs}[1]{}
% \newcommand{\acm}[1]{}
% \newcommand{\blind}[1]{}

% \usepackage{pgfplots}
% \usepackage{amsmath}
% \input{Premeables/packages.tex}
% \input{Premeables/defs.tex}
% \begin{document}
\begin{tikzpicture}
\acm{\LARGE}
\begin{axis}[ymin=0, ymax=100, ylabel=Cumulative Distribution, 
    ylabel style={yshift=-5pt},ymajorgrids,ytick={0,10,20,...,100},
    yticklabel={\pgfmathprintnumber{\tick}\%},
    xmin=0, xmax=10, xlabel={Crash Detection Time Error}, 
    xlabel style={yshift=3pt},xmajorgrids,xtick={0,1,...,10},
    xticklabel={\pgfmathprintnumber{\tick}},
    log ticks with fixed point,
    enlarge y limits=false,
    width=8cm, height=\cdfheight cm,
    legend cell align={center},
    jump mark left,
    every axis plot/.style={thick, range={\pgfkeysvalueof{/pgfplots/xmin}}{\pgfkeysvalueof{/pgfplots/xmax}}},
    discontinuous,
    legend style={draw=none, fill=none, legend columns=4, 
        /tikz/column 2/.style={column sep=10pt},
        /tikz/column 4/.style={column sep=10pt},
        /tikz/column 6/.style={column sep=10pt}, 
        at={(0,1)}, 
        anchor=south west}]
    \addplot[legend entry=200, blue]
        table[x index=0, y index=1, col sep=comma]{Results/data/cdf_absolute_discrepancy_transition_coverage_based_testing.csv};
    \addplot[legend entry=2k, red]
        table[x index=0, y index=2, col sep=comma]{Results/data/cdf_absolute_discrepancy_transition_coverage_based_testing.csv};
    \addplot[legend entry=20k, red!60!blue]
        table[x index=0, y index=3, col sep=comma]{Results/data/cdf_absolute_discrepancy_transition_coverage_based_testing.csv};
    \addplot[legend entry=200k, green!40!black]
        table[x index=0, y index=4, col sep=comma]{Results/data/cdf_absolute_discrepancy_transition_coverage_based_testing.csv};
\end{axis}
\end{tikzpicture}
% \end{document}


==> Results/CE.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin=0, ymax=0.35, ylabel=CE,ylabel style={yshift=-5pt},
    ymajorgrids,
    xmin=50, xmax=250000,xlabel=$N_\text{train}$,xlabel style={yshift=3pt},
    yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xtick={100,200,500,1000,2000,5000,10000,20000,50000,100000,200000},
    xticklabels={100,200,500,1k,2k,5k,10k,20k,50k,100k,200k},
    %extra x ticks={200000},
    xmode=log,
    log ticks with fixed point,
    enlarge y limits=false,
    width=12cm, height=\plotheight cm, % scaled by golden ratio
    legend cell align={left},
    legend style={at={(1,1)}, anchor=north east}]
    \addplot 
        plot [legend entry=Random, 
                thick, blue, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=1, y error index=2, col sep=comma]{Results/data/ce.csv};
    \addplot
        plot [legend entry=Learning-Based,
                %mark=o, mark options={solid}, 
                thick, red, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=3, y error index=4, col sep=comma]{Results/data/ce.csv};
    \addplot
        plot [legend entry=Transition-Coverage, 
                mark=o, mark options={solid}, 
                smooth, thick, red!60!blue, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=5, y error index=6, col sep=comma]{Results/data/ce.csv};
    \addplot
        plot [legend entry=Output-Directed, 
                mark=triangle*, mark options={solid}, 
                smooth, thick, green!40!black, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=7, y error index=8, col sep=comma]{Results/data/ce.csv};
\end{axis}
\end{tikzpicture}


==> Results/F1.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin=0, ymax=1, ylabel=F1,ylabel style={yshift=-5pt},
    ymajorgrids,
    xmin=50, xmax=250000,xlabel=$N_\text{train}$,xlabel style={yshift=3pt},
    xtick={100,200,500,1000,2000,5000,10000,20000,50000,100000,200000},
    xticklabels={100,200,500,1k,2k,5k,10k,20k,50k,100k,200k},
    xmode=log,
    log ticks with fixed point,
    enlarge y limits=false,
    width=12cm, height=\plotheight cm, % scaled by golden ratio
    legend cell align={left},
    legend style={at={(1,0)}, anchor=south east}]
    \addplot 
        plot [legend entry=Random, 
                thick, blue, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=1, y error index=2, col sep=comma]{Results/data/f1score.csv};
    \addplot
        plot [legend entry=Learning-Based,
                %mark=o, mark options={solid}, 
                thick, red, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=3, y error index=4, col sep=comma]{Results/data/f1score.csv};
    \addplot
        plot [legend entry=Transition-Coverage, 
                mark=o, mark options={solid}, 
                smooth, thick, red!60!blue, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=5, y error index=6, col sep=comma]{Results/data/f1score.csv};
    \addplot
        plot [legend entry=Output-Directed, 
                mark=triangle*, mark options={solid}, 
                smooth, thick, green!40!black, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=7, y error index=8, col sep=comma]{Results/data/f1score.csv};
\end{axis}
\end{tikzpicture}


==> Results/PPV.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin=0, ymax=1, ylabel=PPV,ylabel style={yshift=-5pt},
    ymajorgrids,
    xmin=50, xmax=250000,xlabel=$N_\text{train}$,xlabel style={yshift=3pt},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xtick={100,200,500,1000,2000,5000,10000,20000,50000,100000,200000},
    xticklabels={100,200,500,1k,2k,5k,10k,20k,50k,100k,200k},
    xmode=log,
    log ticks with fixed point,
    enlarge y limits=false,
    width=12cm, height=\plotheight cm, % scaled by golden ratio
    legend cell align={left},
    legend style={at={(1,0)}, anchor=south east}]
    \addplot 
        plot [legend entry=Random, 
                thick, blue, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=1, y error index=2, col sep=comma]{Results/data/ppv.csv};
    \addplot
        plot [legend entry=Learning-Based,
                %mark=o, mark options={solid}, 
                thick, red, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=3, y error index=4, col sep=comma]{Results/data/ppv.csv};
    \addplot
        plot [legend entry=Transition-Coverage, 
                mark=o, mark options={solid}, 
                smooth, thick, red!60!blue, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=5, y error index=6, col sep=comma]{Results/data/ppv.csv};
    \addplot
        plot [legend entry=Output-Directed, 
                mark=triangle*, mark options={solid}, 
                smooth, thick, green!40!black, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=7, y error index=8, col sep=comma]{Results/data/ppv.csv};
\end{axis}
\end{tikzpicture}


==> Results/TPR.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin=0, ymax=1, ylabel=TPR,ylabel style={yshift=-5pt},
    ymajorgrids,
    xmin=50, xmax=250000,xlabel=$N_\text{train}$,xlabel style={yshift=3pt},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    xtick={100,200,500,1000,2000,5000,10000,20000,50000,100000,200000},
    xticklabels={100,200,500,1k,2k,5k,10k,20k,50k,100k,200k},
    %extra x ticks={200000},
    xmode=log,
    log ticks with fixed point,
    enlarge y limits=false,
    width=12cm, height=\plotheight cm, % scaled by golden ratio
    legend cell align={left},
    legend style={at={(1,0)}, anchor=south east}]
    \addplot 
        plot [legend entry=Random, 
                thick, blue, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=1, y error index=2, col sep=comma]{Results/data/tpr.csv};
    \addplot
        plot [legend entry=Learning-Based,
                %mark=o, mark options={solid}, 
                thick, red, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=3, y error index=4, col sep=comma]{Results/data/tpr.csv};
    \addplot
        plot [legend entry=Transition-Coverage, 
                mark=o, mark options={solid}, 
                smooth, thick, red!60!blue, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=5, y error index=6, col sep=comma]{Results/data/tpr.csv};
    \addplot
        plot [legend entry=Output-Directed, 
                mark=triangle*, mark options={solid}, 
                smooth, thick, green!40!black, 
                error bars/.cd, y dir = both, y explicit]
        table[x index=0, y index=7, y error index=8, col sep=comma]{Results/data/tpr.csv};
\end{axis}
\end{tikzpicture}

